Sentry: Learning to Recover from LLM Agent Failures at Test Time

LLM agents often fail mid-task due to invalid tool calls, repeated actions, or poorly grounded reasoning, and learning from these failures is a path to reliability. We find that how failure knowledge reaches the agent matters as much as what it contains. Failure lessons are conditional: kept in the agent's context, they misfire when their failure is absent, and removing them from an evolving playbook improves performance. Runtime interventions, in contrast, act only when a failure occurs but do not learn from their repairs. We argue that failure knowledge is conditional knowledge and should be conditionally exposed, and instantiate this principle in Sentry, a failure-management layer that runs alongside the agent. When Sentry detects a failure, it retrieves matching lessons from an external playbook to guide recovery, verifies without access to task rewards whether the agent recovered, and stores a new lesson only if it did; the full playbook never enters the agent's context. Across multiple agentic benchmarks, Sentry outperforms the strongest runtime-intervention baseline on every benchmark, by 37\% on average, and the strongest context-evolution baseline by 39\% on the two benchmarks where both are evaluated; combining Sentry with context evolution yields further gains. Learned lessons transfer to held-out tasks, and controlled experiments show that exposing the full playbook to the agent lowers performance even when relevant lessons remain available on demand.

==> figures/detailed_example_figure_appendix.tex <==
% Compact stacked Figure 4 artwork ONLY: no figure environment, caption or label.
% Replace your existing fig_cases_v3_tikz.tex with this file.
% Keep the figure environment, caption and label in the parent document:
% \begin{figure}[p]
%   \centering
%   \input{fig_cases_v3_tikz.tex}
%   \caption{...}
%   \label{fig:failure_knowledge_cases_detailed}
% \end{figure}
%
% Required preamble packages are the same as for the original drawing:
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{times,tikz,graphicx,textcomp}
% No additional caption package or ContinuedFloat is required by this file.
%
% Panels (a)/(b) are stacked at full column width. Blank areas are shortened;
% the original text proportions and key task evidence are retained.

\definecolor{c111111}{HTML}{111111}
\definecolor{c1E1E1E}{HTML}{1E1E1E}
\definecolor{c222222}{HTML}{222222}
\definecolor{c2E7D32}{HTML}{2E7D32}
\definecolor{c2F2F2F}{HTML}{2F2F2F}
\definecolor{c333333}{HTML}{333333}
\definecolor{c3B6EA8}{HTML}{3B6EA8}
\definecolor{c4A6FA5}{HTML}{4A6FA5}
\definecolor{c6B6F76}{HTML}{6B6F76}
\definecolor{c6E6E6E}{HTML}{6E6E6E}
\definecolor{c7A4E00}{HTML}{7A4E00}
\definecolor{c7BC47F}{HTML}{7BC47F}
\definecolor{c8A5A00}{HTML}{8A5A00}
\definecolor{c8C93A0}{HTML}{8C93A0}
\definecolor{c9AA0A8}{HTML}{9AA0A8}
\definecolor{cA9C4E8}{HTML}{A9C4E8}
\definecolor{cB3261E}{HTML}{B3261E}
\definecolor{cB7791F}{HTML}{B7791F}
\definecolor{cB9CBE3}{HTML}{B9CBE3}
\definecolor{cC5CCD6}{HTML}{C5CCD6}
\definecolor{cD0D4DA}{HTML}{D0D4DA}
\definecolor{cD3D8DF}{HTML}{D3D8DF}
\definecolor{cD5DEEA}{HTML}{D5DEEA}
\definecolor{cDCE2EA}{HTML}{DCE2EA}
\definecolor{cE24B4A}{HTML}{E24B4A}
\definecolor{cE2E2E2}{HTML}{E2E2E2}
\definecolor{cE4F3E2}{HTML}{E4F3E2}
\definecolor{cE8A33D}{HTML}{E8A33D}
\definecolor{cEAF2FB}{HTML}{EAF2FB}
\definecolor{cEF9A94}{HTML}{EF9A94}
\definecolor{cEFEFEF}{HTML}{EFEFEF}
\definecolor{cF0B54D}{HTML}{F0B54D}
\definecolor{cF1F2F4}{HTML}{F1F2F4}
\definecolor{cF3F4F6}{HTML}{F3F4F6}
\definecolor{cF6F6F6}{HTML}{F6F6F6}
\definecolor{cF7F9FC}{HTML}{F7F9FC}
\definecolor{cFBEFA3}{HTML}{FBEFA3}
\definecolor{cFDE9E7}{HTML}{FDE9E7}
\definecolor{cFFE2A8}{HTML}{FFE2A8}
\definecolor{cFFF1D6}{HTML}{FFF1D6}
\definecolor{cFFF4DE}{HTML}{FFF4DE}
\definecolor{cFFFFFF}{HTML}{FFFFFF}
\providecommand{\fS}[1]{\fontsize{#1pt}{#1pt}\selectfont\sffamily}
\providecommand{\fM}[1]{\fontsize{#1pt}{#1pt}\selectfont\ttfamily}
\newcommand{\SentryCompactACE}{%
  % \resizebox{\linewidth}{!}{%
  \resizebox{0.9\linewidth}{!}{%
    \begin{tikzpicture}[x=1pt,y=-1pt,line cap=butt,line join=miter]
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=c111111,font=\fS{18}\bfseries] at (12,20) {(a) Context evolution (ACE)};
\path[draw=cC5CCD6,line width=1pt] (12,33) -- (712,33);
\begin{scope}[yshift=53pt]
\path[fill=cF3F4F6, rounded corners=12pt] (12,98) rectangle (304,547);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\bfseries] at (18,119) {Task 6594 \textperiodcentered{} earlier};
\path[draw=cD3D8DF, line width=1pt] (135.5,115) -- (298,115);
\path[fill=cF1F2F4, rounded corners=10pt] (60,130) rectangle (298,253);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (74,152.8) {search{[}women's pumps{]}};
\path[fill=cFFFFFF, draw=cDCE2EA, line width=1pt, rounded corners=7pt] (72,163) rectangle (286,213);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (84,184.5) {Irrelevant results only};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{13}\bfseries] at (84,202.5) {query repeated 20 times};
\path[fill=cFDE9E7, draw=cEF9A94, line width=1pt, rounded corners=11pt] (214.6,222) rectangle (286,244);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{12.5}\bfseries] at (224.6,237.2) {reward 0};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (36,152) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (36,140.5) -- (36,144.5);
\path[fill=cE24B4A] (36,139.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (28,144.5) rectangle (44,157);
\path[fill=c4A6FA5, rounded corners=1pt] (25,148.5) rectangle (27.6,154);
\path[fill=c4A6FA5, rounded corners=1pt] (44.4,148.5) rectangle (47,154);
\path[fill=c4A6FA5] (32.6,149.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (39.4,149.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (32.6,153.6) .. controls (34.87,155.2) and (37.13,155.2) .. (39.4,153.6);
\path[fill=cFFFFFF, draw=cA9C4E8, line width=1.2pt, rounded corners=10pt] (18,262) rectangle (298,466);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c3B6EA8, font=\fS{14}\bfseries] at (32,289) {ACE playbook --- 3 recovery rules};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c3B6EA8, font=\fS{14}\bfseries] at (32,309) {learned from this failure};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}] at (32,327.2) {injected into the agent's context before the};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}] at (32,345.2) {next task starts};
\path[fill=c3B6EA8] (38,364) circle[radius=2.2pt];
\path[fill=cFBEFA3, rounded corners=3pt] (46,357) rectangle (144.1,375);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (48,369) {no viable result \ensuremath{\rightarrow} broaden the query};
\path[fill=c3B6EA8] (38,384) circle[radius=2.2pt];
\path[fill=cFBEFA3, rounded corners=3pt] (46,377) rectangle (173.7,395);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (48,389) {no match on page 1 \ensuremath{\rightarrow} check the next};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (48,409) {pages};
\path[fill=c3B6EA8] (38,424) circle[radius=2.2pt];
\path[fill=cFBEFA3, rounded corners=3pt] (46,417) rectangle (176.8,435);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (48,429) {results still irrelevant \ensuremath{\rightarrow} refine the};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (48,449) {query};
\path[fill=cF7F9FC, rounded corners=12pt] (328,98) rectangle (712,547);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\bfseries] at (334,119) {Task 4494 \textperiodcentered{} later};
\path[draw=cD3D8DF, line width=1pt] (440.3,115) -- (706,115);
\path[fill=cEAF2FB, rounded corners=10pt] (334,130) rectangle (656,190);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (348,156) {I need high-quality hair extensions, 20 inch,};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (348,175) {under \$80.};
\path[fill=cFFFFFF, draw=cE2E2E2, line width=1pt] (688,152) circle[radius=17pt];
\path[fill=c2F2F2F] (688,147.5) circle[radius=4.3pt];
\path[fill=c2F2F2F] (679.5,161) -- (679.57,159.89) -- (679.79,158.8) -- (680.15,157.75) -- (680.64,156.75) -- (681.26,155.83) -- (681.99,154.99) -- (682.83,154.26) -- (683.75,153.64) -- (684.75,153.15) -- (685.8,152.79) -- (686.89,152.57) -- (688,152.5) -- (689.11,152.57) -- (690.2,152.79) -- (691.25,153.15) -- (692.25,153.64) -- (693.17,154.26) -- (694.01,154.99) -- (694.74,155.83) -- (695.36,156.75) -- (695.85,157.75) -- (696.21,158.8) -- (696.43,159.89) -- (696.5,161) -- cycle;
\path[fill=cF1F2F4, rounded corners=10pt] (376,199) rectangle (706,351);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (390,221.8) {search{[}hair extensions 20 inch{]}};
\path[fill=cFFFFFF, draw=cDCE2EA, line width=1pt, rounded corners=7pt] (388,232) rectangle (694,337);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{11.5}] at (400,250.2) {WebShop \textperiodcentered{} search results};
\path[fill=cFBEFA3, rounded corners=3pt] (398,258.5) rectangle (658.5,276.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (400,270.5) {1. QAZPL Deep Curly Virgin Human Hair,};
\path[fill=cFBEFA3, rounded corners=3pt] (398,277.5) rectangle (579.4,295.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (400,289.5) {Grade 8A, 20 inch --- \$79.63};
\path[draw=c2E7D32, line width=1.8pt, line cap=round, line join=round] (400,303) -- (403.5,306.5) -- (409.5,299.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2E7D32, font=\fS{13}\bfseries] at (415,307.5) {20 inch \textperiodcentered{} under \$80 \textperiodcentered{} high quality};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c9AA0A8, font=\fS{14}] at (400,326.5) {2. \ldots{}    3. \ldots{}    4. \ldots{}};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (352,221) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (352,209.5) -- (352,213.5);
\path[fill=cE24B4A] (352,208.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (344,213.5) rectangle (360,226);
\path[fill=c4A6FA5, rounded corners=1pt] (341,217.5) rectangle (343.6,223);
\path[fill=c4A6FA5, rounded corners=1pt] (360.4,217.5) rectangle (363,223);
\path[fill=c4A6FA5] (348.6,218.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (355.4,218.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (348.6,222.6) .. controls (350.87,224.2) and (353.13,224.2) .. (355.4,222.6);
\path[fill=cF1F2F4, rounded corners=10pt] (376,360) rectangle (706,490);
\path[fill=cFBEFA3, rounded corners=3pt] (388,371.5) rectangle (622.7,390.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (390,384.5) {Item 1 fits the description perfectly. Let me};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (390,404.5) {also go through item 2, item 3, item 4};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, text opacity=0.4, font=\fS{15}] at (390,424.5) {to make sure there is nothing better\ldots{}};
\path[fill=cB3261E] (645,412) rectangle (647.5,427);
\path[fill=cFDE9E7, draw=cEF9A94, line width=1pt, rounded corners=11pt]
    (549,433) rectangle (694,455);

\node[anchor=base west, inner sep=0pt, outer sep=0pt,
      text=cB3261E, font=\fS{12.5}\bfseries]
    at (559,448.2) {no action, reward = 0};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (352,382) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (352,370.5) -- (352,374.5);
\path[fill=cE24B4A] (352,369.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (344,374.5) rectangle (360,387);
\path[fill=c4A6FA5, rounded corners=1pt] (341,378.5) rectangle (343.6,384);
\path[fill=c4A6FA5, rounded corners=1pt] (360.4,378.5) rectangle (363,384);
\path[fill=c4A6FA5] (348.6,379.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (355.4,379.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (348.6,383.6) .. controls (350.87,385.2) and (353.13,385.2) .. (355.4,383.6);
\path[fill=cFFFFFF, draw=c9AA0A8, line width=1.2pt, dash pattern=on 5pt off 4pt, rounded corners=10pt] (376,499) rectangle (541.6,535);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fM{13.5}] at (390,521.5) {click{[}B08X4YD5WH{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\itshape] at (553.6,521) {correct action --- never taken};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt, opacity=0.45] (352,517) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt, opacity=0.45] (352,505.5) -- (352,509.5);
\path[fill=cE24B4A, opacity=0.45] (352,504.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, opacity=0.45, rounded corners=3pt] (344,509.5) rectangle (360,522);
\path[fill=c4A6FA5, opacity=0.45, rounded corners=1pt] (341,513.5) rectangle (343.6,519);
\path[fill=c4A6FA5, opacity=0.45, rounded corners=1pt] (360.4,513.5) rectangle (363,519);
\path[fill=c4A6FA5, opacity=0.45] (348.6,514.8) circle[radius=1.4pt];
\path[fill=c4A6FA5, opacity=0.45] (355.4,514.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round, opacity=0.45] (348.6,518.6) .. controls (350.87,520.2) and (353.13,520.2) .. (355.4,518.6);

\path[draw=c3B6EA8,line width=2pt] (305,363.5) -- (321,363.5);
\path[draw=c3B6EA8,line width=2pt,line cap=round,line join=round] (320,358.5) -- (328,363.5) -- (320,368.5);
\end{scope}

      \pgfresetboundingbox
      \useasboundingbox (0,0) rectangle (724,500);
    \end{tikzpicture}%
  }%
}

\newcommand{\SentryCompactAgentGuard}{%
  % \resizebox{\linewidth}{!}{%
  \resizebox{0.9\linewidth}{!}{%
    \begin{tikzpicture}[x=1pt,y=-1pt,line cap=butt,line join=miter]
% Compact AgentGuard panel; original x coordinates, y extent 0--500.
% Text retains its original aspect ratio. Colors and font helpers are shared.
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c111111, font=\fS{18}\bfseries] at (752,24) {(b) Runtime intervention (AgentGuard)};
\node[anchor=base east, inner sep=0pt, outer sep=0pt, text=c7A4E00, font=\fS{13}] at (1452,23) {external monitor; no memory of past rescues};
\path[fill=cFFF4DE, draw=cF0B54D, line width=1pt, rounded corners=5pt] (752,32) rectangle (1452,55);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c7A4E00, font=\fS{13.5}] at (765,48) {Fixed rule: page unchanged for n steps \ensuremath{\rightarrow} warn ``no progress''};

% Earlier task: a helpful warning, followed by a successful purchase.
\path[fill=cF7F9FC, rounded corners=12pt] (752,63) rectangle (1096,500);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\bfseries] at (758,83) {Task 3980 \textperiodcentered{} earlier};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}] at (758,103) {Repeated identical searches; the agent is stuck.};
\path[fill=cFFF4DE, draw=cF0B54D, line width=1.2pt, rounded corners=10pt] (800,119) rectangle (1090,201);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (814,141.5) {No progress detected. Take a};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (814,161.5) {state-changing action.};
\path[fill=cE4F3E2, draw=c7BC47F, line width=1pt, rounded corners=11pt] (877.4,170) rectangle (1078,192);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2E7D32, font=\fS{12.5}\bfseries] at (887.4,185.2) {correct --- the agent was stuck};
\path[fill=cFFF1D6, draw=cE8A33D, line width=1pt] (776,141) circle[radius=17pt];
\path[fill=cFFE2A8, draw=cB7791F, line width=1.3pt, line join=round] (776,132) -- (784.5,147) -- (767.5,147) -- cycle;
\path[draw=c8A5A00, line width=1.6pt, line cap=round] (776,137.5) -- (776,142.5);
\path[fill=c8A5A00] (776,145) circle[radius=0.95pt];

\path[fill=cF1F2F4, rounded corners=10pt] (800,210) rectangle (1090,387);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (814,232.8) {click{[}B00O30JLDK{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (814,250.8) {click{[}mossy oak country{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (814,268.8) {click{[}xx-large big tall{]}};
\path[fill=cFFFFFF, draw=cDCE2EA, line width=1pt, rounded corners=7pt] (812,279) rectangle (1078,329);
\path[fill=cFBEFA3, rounded corners=3pt] (909.1,288.5) rectangle (982.3,306.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (824,300.5) {Product page unchanged};
\path[draw=c2E7D32, line width=1.8pt, line cap=round, line join=round] (824,314) -- (827.5,317.5) -- (833.5,310.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2E7D32, font=\fS{13}\bfseries] at (839,318.5) {both options registered};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (814,347.8) {click{[}Buy Now{]}};
\path[fill=cE4F3E2, draw=c7BC47F, line width=1pt, rounded corners=11pt] (996.2,356) rectangle (1078,378);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2E7D32, font=\fS{12.5}\bfseries] at (1006.2,371.2) {reward 1.0};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (776,232) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (776,220.5) -- (776,224.5);
\path[fill=cE24B4A] (776,219.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (768,224.5) rectangle (784,237);
\path[fill=c4A6FA5, rounded corners=1pt] (765,228.5) rectangle (767.6,234);
\path[fill=c4A6FA5, rounded corners=1pt] (784.4,228.5) rectangle (787,234);
\path[fill=c4A6FA5] (772.6,229.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (779.4,229.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (772.6,233.6) .. controls (774.87,235.2) and (777.13,235.2) .. (779.4,233.6);

\path[fill=cFFFFFF, draw=cEF9A94, line width=1pt, dash pattern=on 4pt off 3pt, rounded corners=10pt] (758,396) rectangle (1090,454);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{13}] at (771,413) {Potential lesson: an unchanged page can still};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{13}] at (771,430) {reflect progress. AgentGuard stores no lesson};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{13}] at (771,447) {from this rescue.};
\node[anchor=base east, inner sep=0pt, outer sep=0pt, text=c8C93A0, font=\fS{11.5}] at (1090,494) {task agent context \textperiodcentered{} task 3980};

% Later task: identical visible page change criterion, but registered options.
\path[fill=cF7F9FC, rounded corners=12pt] (1108,63) rectangle (1452,500);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\bfseries] at (1114,83) {Task 4585 \textperiodcentered{} later};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\itshape] at (1114,99) {After seven identical searches, the agent};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c6B6F76, font=\fS{12.5}\itshape] at (1114,114) {reopens the same product:};
\path[fill=cF1F2F4, rounded corners=10pt] (1156,119) rectangle (1446,252);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,141.8) {click{[}B00O30JLDK{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,159.8) {click{[}mossy oak country{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,177.8) {click{[}large{]}};
\path[fill=cFFFFFF, draw=cDCE2EA, line width=1pt, rounded corners=7pt] (1168,188) rectangle (1434,238);
\path[fill=cFBEFA3, rounded corners=3pt] (1265.1,197.5) rectangle (1338.3,215.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (1180,209.5) {Product page unchanged};
\path[draw=c2E7D32, line width=1.8pt, line cap=round, line join=round] (1180,223) -- (1183.5,226.5) -- (1189.5,219.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c2E7D32, font=\fS{13}\bfseries] at (1195,227.5) {both options registered};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (1132,141) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (1132,129.5) -- (1132,133.5);
\path[fill=cE24B4A] (1132,128.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (1124,133.5) rectangle (1140,146);
\path[fill=c4A6FA5, rounded corners=1pt] (1121,137.5) rectangle (1123.6,143);
\path[fill=c4A6FA5, rounded corners=1pt] (1140.4,137.5) rectangle (1143,143);
\path[fill=c4A6FA5] (1128.6,138.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (1135.4,138.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (1128.6,142.6) .. controls (1130.87,144.2) and (1133.13,144.2) .. (1135.4,142.6);

\path[fill=cFFF4DE, draw=cF0B54D, line width=1.2pt, rounded corners=10pt] (1156,261) rectangle (1446,345);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (1170,283.5) {No progress detected. Take a};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{15}] at (1170,303.5) {state-changing action.};
\path[fill=cFDE9E7, draw=cEF9A94, line width=1pt, rounded corners=7pt] (1165,309) rectangle (1434,341);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{12.5}\bfseries] at (1172,322) {wrong --- options are registered;};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{12.5}\bfseries] at (1172,336) {the correct action is to buy.};
\path[fill=cFFF1D6, draw=cE8A33D, line width=1pt] (1132,283) circle[radius=17pt];
\path[fill=cFFE2A8, draw=cB7791F, line width=1.3pt, line join=round] (1132,274) -- (1140.5,289) -- (1123.5,289) -- cycle;
\path[draw=c8A5A00, line width=1.6pt, line cap=round] (1132,279.5) -- (1132,284.5);
\path[fill=c8A5A00] (1132,287) circle[radius=0.95pt];

\path[fill=cF1F2F4, rounded corners=10pt] (1156,354) rectangle (1446,486);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,376.8) {click{[}\textless{} Prev{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,394.8) {click{[}B00O30JLDK{]}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c1E1E1E, font=\fM{13.5}] at (1170,412.8) {click{[}Buy Now{]}};
\path[fill=cFFFFFF, draw=cDCE2EA, line width=1pt, rounded corners=7pt] (1168,423) rectangle (1434,451);
\path[fill=cFBEFA3, rounded corners=3pt] (1277.6,432.5) rectangle (1355.9,450.5);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=c222222, font=\fS{14}] at (1180,444.5) {Purchased with options = \{ \}};
\path[fill=cFDE9E7, draw=cEF9A94, line width=1pt, rounded corners=11pt] (1352.2,460) rectangle (1434,482);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=cB3261E, font=\fS{12.5}\bfseries] at (1362.2,475.2) {reward 0.6};
\path[fill=cFFFFFF, draw=cD5DEEA, line width=1pt] (1132,376) circle[radius=17pt];
\path[draw=c4A6FA5, line width=1.4pt] (1132,364.5) -- (1132,368.5);
\path[fill=cE24B4A] (1132,363.5) circle[radius=1.8pt];
\path[fill=cFFFFFF, draw=c4A6FA5, line width=1.4pt, rounded corners=3pt] (1124,368.5) rectangle (1140,381);
\path[fill=c4A6FA5, rounded corners=1pt] (1121,372.5) rectangle (1123.6,378);
\path[fill=c4A6FA5, rounded corners=1pt] (1140.4,372.5) rectangle (1143,378);
\path[fill=c4A6FA5] (1128.6,373.8) circle[radius=1.4pt];
\path[fill=c4A6FA5] (1135.4,373.8) circle[radius=1.4pt];
\path[draw=c4A6FA5, line width=1.3pt, line cap=round] (1128.6,377.6) .. controls (1130.87,379.2) and (1133.13,379.2) .. (1135.4,377.6);
\node[anchor=base east, inner sep=0pt, outer sep=0pt, text=c8C93A0, font=\fS{11.5}] at (1446,494) {task agent context \textperiodcentered{} task 4585};

      \pgfresetboundingbox
      \useasboundingbox (740,0) rectangle (1464,500);
    \end{tikzpicture}%
  }%
}

\begingroup
\setlength{\parskip}{0pt}
\SentryCompactACE\par
\vspace{4pt}
\SentryCompactAgentGuard\par
\endgroup


